Active Constraints using Vector Field Inequalities for Surgical Robots

Robotic assistance allows surgeons to perform dexterous and tremor-free procedures, but is still underrepresented in deep brain neurosurgery and endonasal surgery where the workspace is constrained. In these conditions, the vision of surgeons is restricted to areas near the surgical tool tips, which increases the risk of unexpected collisions between the shafts of the instruments and their surroundings, in particular in areas outside the surgical field-of-view. Active constraints can be used to prevent the tools from entering restricted zones and thus avoid collisions. In this paper, a vector field inequality is proposed that guarantees that tools do not enter restricted zones. Moreover, in contrast with early techniques, the proposed method limits the tool approach velocity in the direction of the forbidden zone boundary, guaranteeing a smooth behavior and that tangential velocities will not be disturbed. The proposed method is evaluated in simulations featuring two eight degrees-of-freedom manipulators that were custom-designed for deep neurosurgery. The results show that both manipulator-manipulator and manipulator-boundary collisions can be avoided using the vector field inequalities.

==> constraints.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.40247735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48669231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{constraints.pdf}}%
    \put(0.01303385,0.54355463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03145971,0.49132819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15636141\unitlength}\raggedright T\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{constraints.pdf}}%
    \put(0.06161964,0.22816669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dq x(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{constraints.pdf}}%
    \put(0.22405379,0.49333039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15636141\unitlength}\raggedright C1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{constraints.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{constraints.pdf}}%
    \put(0.23368235,0.24651522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dq l$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{constraints.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{constraints.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{constraints.pdf}}%
    \put(0.48215461,0.39648787){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\quat p_{\text{}rcm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{constraints.pdf}}%
    \put(0.39935045,0.49133209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15636141\unitlength}\raggedright C2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{constraints.pdf}}%
    \put(0.12613867,0.21485716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dq x_{d}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{constraints.pdf}}%
    \put(0.72355046,0.22976223){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\quat t_{6}(t)$}}}%
    \put(0.5904823,0.49134767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15636141\unitlength}\raggedright C3\end{minipage}}}%
    \put(0.95187954,0.20608177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\quat t(t)$}}}%
    \put(0.35384138,0.19730639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dq l_z(t)$}}}%
    \put(0.80994874,0.49134767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15636141\unitlength}\raggedright C4\end{minipage}}}%
    \put(0.70517904,0.40631343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dq l_{c}(t)$}}}%
    \put(0.95276582,0.07578742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dq \pi$}}}%
  \end{picture}%
\endgroup%


==> distances.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distances.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.99999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1875)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distances.pdf}}%
    \put(0.19104933,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.25191465,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distances.pdf}}%
    \put(0.08853108,0.06172372){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.09894774,0.08970053){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.08853108,0.11767731){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.09894774,0.14565411){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.07811442,0.09049484){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{[m]}}}}%
    \put(0.20919171,0.1698107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{l_z,l}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distances.pdf}}%
    \put(0.3967785,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.45764384,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distances.pdf}}%
    \put(0.30467694,0.07227385){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.29426027,0.10198442){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.30467694,0.13169499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.41593903,0.1698107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{l_z,p}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distances.pdf}}%
    \put(0.60380975,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.6646751,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.61523447,0.0047637){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distances.pdf}}%
    \put(0.50129152,0.06329712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.51170819,0.09620074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.50129152,0.12910437){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.62303188,0.1698107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{t,l}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distances.pdf}}%
    \put(0.80953892,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.87040427,0.02733314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{distances.pdf}}%
    \put(0.74217694,0.06552841){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.74217694,0.09350413){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.73176028,0.12147987){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73176028,0.14945558){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{distances.pdf}}%
    \put(0.77213543,0.16536457){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.79296876,0.17187498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.82892912,0.1698107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{t,\pi}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{distances.pdf}}%
  \end{picture}%
\endgroup%


==> final_distances.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'final_distances.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{662.55707508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19922811)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{final_distances.pdf}}%
    \put(0.10279487,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.15486019,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.20692551,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.13225288,0.00490523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{final_distances.pdf}}%
    \put(0.04414717,0.0685166){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03509135,0.10879965){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03509135,0.14908273){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.02603553,0.09565218){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{[m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{final_distances.pdf}}%
    \put(0.07282395,0.17885251){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.09206758,0.18564437){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.13055505,0.18196545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{l_z,l}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{final_distances.pdf}}%
    \put(0.3269265,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.37899182,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.43105715,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.35638451,0.00490523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{final_distances.pdf}}%
    \put(0.23545143,0.05188424){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.006}}}%
    \put(0.23545143,0.07483492){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.008}}}%
    \put(0.24563924,0.09778558){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.23545143,0.12073627){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.012}}}%
    \put(0.23545143,0.14368695){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.014}}}%
    \put(0.23545143,0.16663763){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.016}}}%
    \put(0.36431649,0.18196545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$d_{l_z,p}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{final_distances.pdf}}%
    \put(0.55070409,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.60241525,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.65412635,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.57995015,0.00490523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{final_distances.pdf}}%
    \put(0.49241047,0.07082738){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.48335464,0.11117726){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.48335464,0.15152714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{final_distances.pdf}}%
    \put(0.52108722,0.17885251){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.54033085,0.18564437){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.58789061,0.18196545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$d_{t,l}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{final_distances.pdf}}%
    \put(0.77405783,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.82612315,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.8781884,0.02679014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.8035158,0.00490523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{final_distances.pdf}}%
    \put(0.71541012,0.06793557){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71541012,0.10048003){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.7063543,0.13302449){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.7063543,0.16556895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{final_distances.pdf}}%
    \put(0.74408688,0.17885251){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.7633305,0.18564437){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.81742216,0.18196545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{t,\pi}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{final_distances.pdf}}%
    \put(0.95803071,0.17766482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{final_distances.pdf}}%
    \put(0.95803071,0.16002824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{final_distances.pdf}}%
    \put(0.95803071,0.14239169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{final_distances.pdf}}%
    \put(0.95803071,0.12475511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{final_distances.pdf}}%
    \put(0.95803071,0.10711854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{final_distances.pdf}}%
    \put(0.95803071,0.08948198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lim}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{final_distances.pdf}}%
  \end{picture}%
\endgroup%


==> final_distances_reviewed.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'final_distances_reviewed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.38105469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25008419)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{final_distances_reviewed.pdf}}%
    \put(0.09120782,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.14538554,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.19956328,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.12191912,0.00354211){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{final_distances_reviewed.pdf}}%
    \put(0.03040668,0.07276503){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.02129342,0.12614267){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02129342,0.17952031){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.01218015,0.11536954){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{[m]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{final_distances_reviewed.pdf}}%
    \put(0.05926535,0.2196024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07863103,0.22643734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{final_distances_reviewed.pdf}}%
    \put(0.31903942,0.02556581){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.37321714,0.02556581){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.42739487,0.02556581){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.3497507,0.00354211){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{final_distances_reviewed.pdf}}%
    \put(0.22520269,0.04940594){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.006}}}%
    \put(0.22520269,0.07962933){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.008}}}%
    \put(0.23545511,0.10985271){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.22520269,0.14007609){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.012}}}%
    \put(0.22520269,0.17029949){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.014}}}%
    \put(0.22520269,0.20052289){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.016}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{final_distances_reviewed.pdf}}%
    \put(0.54687096,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.60104869,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.65522641,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.57758228,0.00354211){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{final_distances_reviewed.pdf}}%
    \put(0.48606987,0.07452431){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47695661,0.1276298){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47695661,0.18073532){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{final_distances_reviewed.pdf}}%
    \put(0.51492852,0.2196024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53429421,0.22643734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{final_distances_reviewed.pdf}}%
    \put(0.13332548,0.2387589){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{l_z,l}$}}}}%
    \put(0.36772429,0.23889093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{l_z,p}$}}}}%
    \put(0.59350522,0.2387589){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{t,l}$}}}}%
    \put(0.82078876,0.23889093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$d_{t,\pi}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{final_distances_reviewed.pdf}}%
    \put(0.77470255,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.82888028,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.883058,0.02556583){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.80541387,0.00354211){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{final_distances_reviewed.pdf}}%
    \put(0.70934483,0.05271194){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.70934483,0.07976459){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.71390146,0.10681724){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71390146,0.1338699){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71390146,0.16092255){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.71390146,0.1879752){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{final_distances_reviewed.pdf}}%
    \put(0.74276011,0.2196024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.76212579,0.22643734){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.20473728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.18698884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.1692404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.15149197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.13374353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{final_distances_reviewed.pdf}}%
    \put(0.95980766,0.11599509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lim}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{final_distances_reviewed.pdf}}%
  \end{picture}%
\endgroup%


==> final_dt.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'final_dt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.75000865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58033572)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{final_dt.pdf}}%
    \put(0.2301954,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.35137505,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.4725547,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.59373432,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.71491397,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.83609366,0.34452438){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{final_dt.pdf}}%
    \put(0.0951239,0.37769784){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06634692,0.45791082){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48920914,0.52937649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\norm{\dot{q}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{final_dt.pdf}}%
    \put(0.2301954,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.35137505,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.4725547,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.59373432,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.71491397,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.83609366,0.07114313){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.4928061,0.02478018){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{final_dt.pdf}}%
    \put(0.0951239,0.13387282){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0951239,0.1634291){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.0951239,0.19298533){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.0951239,0.22254161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{final_dt.pdf}}%
    \put(0.1558753,0.2470024){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.19664268,0.26139088){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.53737233,0.25359712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\norm{\veceight \tilde{\dq{x}}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{final_dt.pdf}}%
  \end{picture}%
\endgroup%


==> final_dt_reviewed.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'final_dt_reviewed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.57001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64634096)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{final_dt_reviewed.pdf}}%
    \put(0.19449467,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34072411,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.48695357,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.63318304,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.77941251,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.92564201,0.38047357){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.51285897,0.34344316){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{final_dt_reviewed.pdf}}%
    \put(0.0372092,0.40696947){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.00109812,0.4624833){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(-0.00109812,0.51799716){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(-0.00109812,0.57351098){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.52898435,0.62490626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\norm{\dot{\myvec{q}}}_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{final_dt_reviewed.pdf}}%
    \put(0.19449467,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34072411,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.48695357,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.63318304,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.77941251,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.92564201,0.04298601){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.51285897,0.00595566){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{[s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{final_dt_reviewed.pdf}}%
    \put(0.0372092,0.12350653){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.02188627,0.17753113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02188627,0.23155573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{final_dt_reviewed.pdf}}%
    \put(0.08573181,0.26580698){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.11829304,0.27729918){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.47032435,0.28741869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\norm{\veceight{\tilde{\dq{x}}}}_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{final_dt_reviewed.pdf}}%
    \put(0.15092003,0.61449481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{final_dt_reviewed.pdf}}%
    \put(0.15092003,0.5846528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{final_dt_reviewed.pdf}}%
    \put(0.15092003,0.55481078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{final_dt_reviewed.pdf}}%
    \put(0.15092003,0.5249688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{final_dt_reviewed.pdf}}%
    \put(0.15092003,0.49512679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{final_dt_reviewed.pdf}}%
  \end{picture}%
\endgroup%


==> tooltiptrajectory.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tooltiptrajectory.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.37478027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52151786)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tooltiptrajectory.pdf}}%
    \put(0.86788907,0.28677715){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.48}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tooltiptrajectory.pdf}}%
    \put(0.84343192,0.23126808){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.482}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tooltiptrajectory.pdf}}%
    \put(0.81897478,0.17575901){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.484}}}%
    \put(0.90345403,0.05254692){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tooltiptrajectory.pdf}}%
    \put(0.79451764,0.12024995){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.486}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tooltiptrajectory.pdf}}%
    \put(0.41560006,0){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tooltiptrajectory.pdf}}%
    \put(0.14856301,0.06477751){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.77006049,0.06474088){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.488}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tooltiptrajectory.pdf}}%
    \put(0.24816685,0.05383027){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tooltiptrajectory.pdf}}%
    \put(0.43728787,0.04288303){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tooltiptrajectory.pdf}}%
    \put(0.48035456,0.03193575){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-0.005}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tooltiptrajectory.pdf}}%
    \put(0.62000558,0.02098851){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{-0.01}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tooltiptrajectory.pdf}}%
    \put(0.03706132,0.17803774){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.142}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tooltiptrajectory.pdf}}%
    \put(0.01810485,0.21198927){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lb]{\smash{z}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tooltiptrajectory.pdf}}%
    \put(0.03706132,0.26395111){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0.144}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tooltiptrajectory.pdf}}%
    \put(0.63318294,0.47697227){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{start point}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tooltiptrajectory.pdf}}%
    \put(0.83585152,0.48477711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{end points}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tooltiptrajectory.pdf}}%
    \put(0.34521202,0.36827009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shaft-shaft avoidance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{tooltiptrajectory.pdf}}%
    \put(0.39923365,0.13571319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lower plane avoidance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{tooltiptrajectory.pdf}}%
    \put(0.51913544,0.19278395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cylinder avoidance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{tooltiptrajectory.pdf}}%
    \put(0.08805971,0.48763668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{tooltiptrajectory.pdf}}%
    \put(0.08805971,0.4509339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{tooltiptrajectory.pdf}}%
    \put(0.08805971,0.41423113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{tooltiptrajectory.pdf}}%
    \put(0.08805971,0.3775284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{tooltiptrajectory.pdf}}%
    \put(0.08805971,0.34082562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{S5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{tooltiptrajectory.pdf}}%
  \end{picture}%
\endgroup%


==> vector_field_inequality.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vector_field_inequality.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.41409951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43447062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vector_field_inequality.pdf}}%
    \put(0.26825354,0.41114274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{restricted region}}}%
    \put(0.69283146,0.34206242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{safe region}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vector_field_inequality.pdf}}%
    \put(0.70705381,0.03729808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{controlled element}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vector_field_inequality.pdf}}%
    \put(0.08939762,0.00638666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{allowed approach velocity decreases with distance}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vector_field_inequality.pdf}}%
    \put(0.5168004,0.37756458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{boundary}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vector_field_inequality.pdf}}%
  \end{picture}%
\endgroup%

